Kolb-Based Experiential Learning for Generalist Agents with Human-Level Kaggle Data Science Performance

Human expertise emerges through iterative cycles of interaction, reflection, and internal model updating, which are central to cognitive theories such as Kolb's experiential learning and Vygotsky's zone of proximal development. In contrast, current AI systems, particularly LLM agents, rely on static pre-training or rigid workflows, lacking mechanisms for continual adaptation. Recent studies identified early cognitive traits in LLM agents (reflection, revision, and self-correction) suggesting foundational elements of human-like experiential learning. Thus the key question: Can we design LLM agents capable of structured, cognitively grounded learning similar to human processes? In response, we propose a computational framework of Kolb's learning cycle with Vygotsky's ZPD for autonomous agents. Our architecture separates extrinsic (environment interaction) and intrinsic (internal reflection/abstraction) functions, enabling cognitively grounded scaffolded learning, where the agent initially learns within structured environments, followed by open-ended generalisation. This approach empowers agents to master complex tasks ; domains that traditional fine-tuning or simple reflective methods could not tackle effectively. Its potential is powerfully demonstrated via direct comparison with humans in real-world Kaggle data science competitions. Learning fully automated data science code generation across 81 tasks, our system, Agent K, demonstrated the ability to perform the entire workflow autonomously, achieving an Elo-MMR score of 1694, beyond median score of the Kaggle Masters (the top 2% among 200,000 users) of our study. With 9 gold, 8 silver, and 12 bronze medals level performance - including 4 gold and 4 silver on prize-awarding competitions - Agent K is the 1st AI system to successfully integrate Kolb- and Vygotsky-inspired human cognitive learning, marking a major step toward generalist AI.

==> Figures/resFigForNature/tikzImages/exp-learning-post-scaffold-short.tex <==
\documentclass[tikz]{standalone}
\begin{document}

\begin{tikzpicture}[every node/.style={font=\small}]

\definecolor{myforest2}{RGB}{34,139,34} % forest green

\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\newcommand{\tasksummary}{\textcolor{blue}{\texttt{\textlangle task\_summary\textrangle}}}
\newcommand{\dataview}{\textcolor{blue}{\texttt{\textlangle data\_view\textrangle}}}
\newcommand{\datadescr}{\textcolor{blue}{\texttt{\textlangle data\_descr\textrangle}}}

\newcommand{\angledsub}[2]{\langle \texttt{#1}_{#2} \rangle}
\newcommand{\planAngledsub}[1]{\textcolor{myforest2!80!black}{\angledsub{plan}{#1}}}
\newcommand{\codeAngledsub}[1]{\textcolor{cyan!80!black}{\angledsub{code}{#1}}}
\newcommand{\logAngledsub}[1]{\textcolor{red!80!black}{\angledsub{run\_log}{#1}}}
\newcommand{\scaffoldCoT}[1]{\textcolor{magenta!80!black}{\angledsub{scaffold\_cot}{#1}}}
\newcommand{\solPool}{\textcolor{black}{\texttt{\textlangle submit\_pool}}}


\newlength{\maxWidth}
\setlength{\maxWidth}{13cm}
\newlength{\boxWidthTwo}
\newlength{\sideMarginBis}
\setlength{\sideMarginBis}{0cm}
\newlength{\boxHorGapBis}
\setlength{\boxHorGapBis}{0cm}
\newlength{\colOneWidthTwo}
\setlength{\colOneWidthTwo}{\dimexpr (\maxWidth - 2 \sideMarginBis - \boxHorGapBis) * 110 / 300 \relax}
\newlength{\vertDistFormulaBis}
\setlength{\vertDistFormulaBis}{.1cm}
\newlength{\headerHeightBis}
\setlength{\headerHeightBis}{1.em}
\newlength{\promptToAnswerGapBis}
\setlength{\promptToAnswerGapBis}{.5em}
\setlength{\boxWidthTwo}{\dimexpr (\maxWidth - \boxHorGapBis - 2\sideMarginBis - \colOneWidthTwo + .9cm) \relax}



\tikzset{
  prompt-node/.style={
    draw=none,
    fill=blue!10,
    rounded corners=3pt,
    text width=\boxWidthTwo,
    inner sep=3pt,
    font=\small,
    align=left
  },
  prompt-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=blue!60,
    rounded corners=0pt,
    minimum height=\headerHeightBis,
    text width=\boxWidthTwo,
    inner xsep=3pt,
    anchor=north west,
    align=left,
  },
  answer-node/.style={
    draw=none,
    fill=orange!15,
    rounded corners=3pt,
    text width=\boxWidthTwo,
    inner xsep=3pt,
    font=\small,
    align=left
  },
  answer-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=orange!60,
    rounded corners=0pt,
    minimum height=\headerHeightBis,
    text width=\boxWidthTwo,
    inner xsep=3pt,
    anchor=north east,
    align=right
  },
  console-node/.style={
    draw=none,
    fill=black,
    text=green!30,
    rounded corners=3pt,
    text width=1.2\colOneWidthTwo,
    inner sep=3pt,
    font=\ttfamily\small,
    align=left
  },
  console-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=black!60,
    rounded corners=0pt,
    minimum height=\headerHeightBis,
    text width=1.2\colOneWidthTwo,
    inner xsep=3pt,
    anchor=north east,
    align=left,
  },
  update-node/.style={
    draw=none,
    fill=myforest2!10,
    text=black,
    rounded corners=3pt,
    text width=.93\boxWidthTwo,
    inner sep=3pt,
    align=left
  },
  update-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=myforest2!60,
    rounded corners=0pt,
    minimum height=\headerHeightBis,
    text width=.93\boxWidthTwo,
    inner xsep=3pt,
    anchor=north east,
    align=left,
  },
}
% Sigma_t
  \coordinate (One) at (\colOneWidthTwo, .3cm);
  \coordinate (Two) at (\dimexpr \maxWidth / 2\relax, 1cm);
  \coordinate (Three) at (\dimexpr \maxWidth  - \colOneWidthTwo, 0cm);
  \coordinate (Four) at (\dimexpr \maxWidth / 2\relax, -1cm);
  \coordinate (Five) at ($ (0,-.6cm) + (One) $);

  \draw[->, thick, black, line width=3pt]
    plot[smooth, tension=1] coordinates {
      (One)
      (Two)
      (Three)
      (Four)
      (Five)
    };


\node[align=center, anchor=center] at (.5\maxWidth, 0) { \textbf{Exp. Learning} \\ \textbf{Loop} };

\node[align=center, anchor=south east, text width=\colOneWidthTwo, inner sep=3pt] (sigma_t) at ($(One)+(-.7cm, .2cm)$) {
$\left\{
\begin{aligned}
  &\tasksummary,  \\
  &\datadescr, \\
  % &\dataview, \\
  &\hspace{2.5em}\dots \\ 
  &\left\{\scaffoldCoT{i}\right\}_{i=1}^{k},\\
  &\solPool:  \emptyset \texttt{\textrangle}
\end{aligned} 
\right\}$
};


\node[above=.2cm of sigma_t, align=center] (sigma_t_name) {\Large $\Sigma_t$ \\ Internal State};

% Reflection
\node[anchor=south , align=center, draw=none]  (z_t) at ([xshift=2.3cm,yshift=.2cm]Two) {$z_t:= \mathcal{E}_t(\mathcal{I}_t(\Sigma_t)) = \codeAngledsub{}$};

\node[above=\vertDistFormulaBis of z_t, answer-node, anchor=south] (I_E_answer) {
    \vspace{\headerHeightBis} \\  
    ``A first attempt to tackle this ... $\planAngledsub{}$\\ \texttt{\`{}\`{}\`{}python}\\ 
    $\codeAngledsub{}$ \\ \`{}\`{}\`{}''\\  
    
};
\node[answer-header] at ([xshift=0cm,yshift=0cm]I_E_answer.north east) {LLM Answer};

\node[prompt-node, above=\promptToAnswerGapBis of I_E_answer, anchor=south] (I_E_prompt) {
    \vspace{\headerHeightBis} \\ 
    % You are a Kaggle Grandmaster...  \\
    Task info: \tasksummary, \datadescr, ...\\
    Past submissions attempts: $\left\{\scaffoldCoT{i}\right\}_{i=1}^{k}$. \\
    Generate a plan followed by a solution in python.  
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]I_E_prompt.north west) {Prompt (Abstract Scaffold CoT, Plan \& Write code)};


\node[above=.2cm of I_E_prompt, align=center, text width=\boxWidthTwo, anchor=south] (I_E_name) {\Large $\mathcal{I}_t$ \& $\mathcal{E}_t$ \\ \normalsize Abstraction \& External action};

% Compute env feedback 
\node[anchor=north, below right=.0cm and .75cm of Three, align=center] (env_feedback_name) {\Large $F_t(\mathcal{T}_t, z_t)$ \\Get env. feedback};

\node[console-node, below=\vertDistFormulaBis of env_feedback_name] (console){\vspace{\headerHeightBis}\\
\textcolor{green!60}{user@agk:\textasciitilde\$} python script.py \\
Training model\dots \\
$\vdots$\\
Validation MSE: 0.324
};
\node[console-header] at ([xshift=0cm,yshift=0cm]console.north east) {Env. (e.g. Execute $\codeAngledsub{}$)
};

\node[below=\vertDistFormulaBis of console, align=center, draw=none] (f_t_formula) {$\mathcal{F}_t := F_t(\mathcal{T}_t, z_t) =\{\logAngledsub{} \}$};


% New state
\node[align=center, anchor=north east, align=center] (update_func) at ($(Five)+(-.0cm, .4cm)$) {\Large $\mathcal{U}_t(\Sigma_t^\prime, \mathcal{F}_t)$ \\ \normalsize Internal State Update};

\node[update-node, align=left, below right=\vertDistFormulaBis and .5cm of update_func.south, anchor=north] (update_rule){
\vspace{\headerHeightBis}\\ 
\ \textbullet\  $\Sigma_{t+1} \leftarrow \Sigma_t^\prime$ \\
\ \textbullet\  $\Sigma_{t+1}[\solPool\texttt{\textrangle}]~\leftarrow~\{\codeAngledsub{},\logAngledsub{} \}$
};
\node[update-header] (updateHeader) at ([xshift=0cm,yshift=0cm]update_rule.north east) {Update (e.g. Add solution to the pool)
};


% \node[prompt-node, anchor=north west, text width=.47\boxWidthTwo] (updatePrompt) at ([xshift=.2cm,yshift=-.2cm]updateHeader.south west) {
%     \vspace{1\headerHeightBis} \\ 
%     From $\logAngledsub{}$ identify:\\
%     \vspace{3\headerHeightBis} \ 
%     };

%  \node[fill=gray!10, draw=none, rounded corners=1pt, font=\ttfamily\scriptsize, text width=.42\boxWidthTwo, align=left, draw=none, anchor=south west]
%       at ([xshift=.1cm,yshift=.1cm]updatePrompt.south west)  {
%     \{\\
%     \ \ \texttt{"is\_successful"}: \texttt{"?"},\\
%     \ \ \texttt{"score"}: \texttt{"?"},  ...\\
%     \}
%     };

% \node[prompt-header, below=0cm of updatePrompt.north, text width=.47\boxWidthTwo, anchor=north] (updatePromptHeader)  {Prompt (Identify entities)};


% \coordinate (AuxPoint) at (updatePrompt.east -| updateHeader.east);
% \node[answer-node, anchor=east, text width=.45\boxWidthTwo] (updateAnswer) at ([xshift=-.2cm]AuxPoint) {
%     \vspace{\headerHeightBis} \\ 
%     \color{green!60!black}\texttt{<log\_elements>}:\\
%     \vspace{3\headerHeightBis} \ 
%     };

%  \node[fill=gray!10, draw=none, rounded corners=1pt, font=\ttfamily\scriptsize, text width=.42\boxWidthTwo, align=left, draw=none, anchor=south west]
%       at ([xshift=.1cm,yshift=.1cm]updateAnswer.south west)  {
%     \{\\
%     \ \ \texttt{"is\_successful"}: \texttt{"true"},\\
%     \ \ \texttt{"score"}: \texttt{"0.324"},  ...\\
%     \}
%     };

% \node[answer-header, below=0cm of updateAnswer.north, text width=.45\boxWidthTwo, anchor=north] (updatePromptHeader)  {LLM Answer};

% \draw[->] (updatePrompt.east) -- (updateAnswer.west);



% \node[below=\vertDistFormulaBis of update_rule, align=center, draw=none] (sigma_t_plus_one) {$\Sigma_{t+1}:= \mathcal{U}_t(\Sigma^\prime_t , \mathcal{F}_t)$};

\end{tikzpicture}

\end{document}


==> Figures/resFigForNature/tikzImages/exp-learning-scaffold-short.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}

\definecolor{myforest}{RGB}{34,139,34} % forest green

\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\newcommand{\taskinfo}{\textcolor{blue}{\texttt{\textlangle task\_info\textrangle}}}
\newcommand{\tasksummary}{\textcolor{blue}{\texttt{\textlangle task\_summary\textrangle}}}
\newcommand{\dataview}{\textcolor{blue}{\texttt{\textlangle data\_view\textrangle}}}
\newcommand{\datadescr}{\textcolor{blue}{\texttt{\textlangle data\_descr\textrangle}}}
\newcommand{\errorAnalysis}{\textcolor{green!80!black}{\texttt{\textlangle error\_analysis\textrangle}}}

\newcommand{\angledsub}[2]{\langle \texttt{#1}_{#2} \rangle}
\newcommand{\planAngledsub}[1]{\textcolor{myforest!80!black}{\angledsub{plan}{#1}}}
\newcommand{\codeAngledsub}[1]{\textcolor{purple!80!black}{\angledsub{code}{#1}}}
\newcommand{\errorAngledsub}[1]{\textcolor{red!80!black}{\angledsub{error}{#1}}}
\newcommand{\errorSolveAngledsub}[1]{\textcolor{cyan!80!black}{\angledsub{error\_analysis}{#1}}}


\makeatletter
\@ifundefined{boxWidthFive}{
  \newlength{\boxWidthFive}
}{}
\@ifundefined{colOneWidthFive}{
  \newlength{\colOneWidthFive}
}{}
\@ifundefined{vertDistFormula}{
  \newlength{\vertDistFormula}
}{}
\@ifundefined{headerHeight}{
  \newlength{\headerHeight}
}{}
\@ifundefined{promptToAnswerGap}{
  \newlength{\promptToAnswerGap}
}{}
\@ifundefined{sideMargin}{
  \newlength{\sideMargin}
}{}
\@ifundefined{boxHorGap}{
  \newlength{\boxHorGap}
}{}
\@ifundefined{reflectboxWidthFive}{
  \newlength{\reflectboxWidthFive}
}{}
\makeatother

\setlength{\colOneWidthFive}{3.5cm}
\setlength{\vertDistFormula}{.1cm}
\setlength{\headerHeight}{1.em}
\setlength{\promptToAnswerGap}{.5em}
\setlength{\sideMargin}{.1cm}
\setlength{\boxHorGap}{.8cm}
\setlength{\boxWidthFive}{\dimexpr (18cm - 2\boxHorGap - 2\sideMargin - \colOneWidthFive) * 100 / 200 \relax}
\setlength{\reflectboxWidthFive}{\boxWidthFive}



\tikzset{
  prompt-node/.style={
    draw=none,
    fill=blue!10,
    rounded corners=3pt,
    text width=1.1\boxWidthFive,
    inner sep=3pt,
    font=\small,
    align=left
  },
  prompt-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=blue!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=1.1\boxWidthFive,
    inner xsep=3pt,
    anchor=north west,
    align=left,
  },
  answer-node/.style={
    draw=none,
    fill=orange!15,
    rounded corners=3pt,
    text width=1.1\boxWidthFive,
    inner xsep=3pt,
    font=\small,
    align=left
  },
  answer-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=orange!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=1.1\boxWidthFive,
    inner xsep=3pt,
    anchor=north east,
    align=right
  },
  console-node/.style={
    draw=none,
    fill=black,
    text=green!30,
    rounded corners=3pt,
    text width=\boxWidthFive,
    inner sep=3pt,
    font=\ttfamily\small,
    align=left
  },
  console-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=black!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=\boxWidthFive,
    inner xsep=3pt,
    anchor=north east,
    align=left,
  },
  update-node/.style={
    draw=none,
    fill=myforest!10,
    text=black,
    rounded corners=3pt,
    text width=1.1\boxWidthFive,
    inner sep=3pt,
    align=left
  },
  update-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=myforest!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=1.1\boxWidthFive,
    inner xsep=3pt,
    anchor=north east,
    align=left,
  },
}
% Sigma_t
  \coordinate (One) at (-.7\boxWidthFive,.5cm);
  \coordinate (Two) at (0, 1cm);
  \coordinate (Three) at (.7\boxWidthFive, .5cm);
  \coordinate (Four) at ($ (0,0) - (One) $);
  \coordinate (Five) at ($ (0,0) - (Two) $);
  \coordinate (Six) at ($ (0,0) - (Three) $);

  \draw[->, thick, black, line width=3pt]
    plot[smooth, tension=.8] coordinates {
      (One)
      (Two)
      (Three)
      (Four)
      (Five)
      (Six)
    };

\node[align=center, anchor=center] at (0, 0) { \textbf{Experiential Learning} \\ \textbf{Loop}};

\node[align=center, anchor=south east, text width=1.3\colOneWidthFive, inner sep=3pt] (sigma_t) at ($(One)+(-.5cm, .5cm)$) {
$\left\{
\begin{aligned}
  & \taskinfo, \\
  & \planAngledsub{1}, \codeAngledsub{1}, \errorAngledsub{1}, \\
  & \errorSolveAngledsub{1} \\
  & \dots,\\
  & \planAngledsub{k}, \codeAngledsub{k}, \errorAngledsub{k}
\end{aligned} 
\right\}$
};

% \draw [decorate,decoration={brace,amplitude=5pt},xshift=-5pt]
%   ([yshift=-5pt]sigma_t.south west) -- ([yshift=5pt]sigma_t.north west)
%   node [midway,xshift=-6pt] {};

% \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=5pt]
  % ([yshift=-5pt]sigma_t.south east) -- ([yshift=5pt]sigma_t.north east)
  % node [midway,xshift=6pt] {};

\node[above=.2cm of sigma_t, align=center] (sigma_t_name) {\Large $\Sigma_t$ \\ Internal State};

% Reflection
\node[anchor=south , above=\vertDistFormula of Two, align=center, draw=none, text width=1.5\boxWidthFive] (sigma_t_1_name) {$\mathcal{I}_t^1(\Sigma_t)= \Sigma_t \cup \{ \errorSolveAngledsub{k} \}$};

\node[above=\promptToAnswerGap of sigma_t_1_name, answer-node, anchor=south] (I_r_answer) {\vspace{\headerHeight} \\  To avoid this error,  $\errorSolveAngledsub{k}$};
\node[answer-header] at ([xshift=0cm,yshift=0cm]I_r_answer.north east) {LLM Answer};

\node[prompt-node, above=\vertDistFormula of I_r_answer, anchor=south] (I_r_prompt) {
    \vspace{\headerHeight} \\
    % You are a Kaggle GM... \\ 
    Task info: \taskinfo \\
    This was your code: $\codeAngledsub{k}$\\ 
    Explain how to fix $\errorAngledsub{k}$, given former guidance: $\left\{\errorSolveAngledsub{i}\right\}_{i=1}^{k-1}$
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]I_r_prompt.north west) {Prompt (e.g. Error Analysis)};


\node[above=.2cm of I_r_prompt, align=center, text width=\reflectboxWidthFive, anchor=south] (I_r_name) {\Large $\mathcal{I}_t^1(\Sigma_t)$ \\ \normalsize Analyse};


% Abstraction
\node[align=center, draw=none, text width=\boxWidthFive, anchor=south west] (sigma_prime_name)  at ($(Three)+(.0cm, .3cm)$){
    $\Sigma^\prime_t = \mathcal{I}_t^1(\Sigma_t) \cup \{\planAngledsub{k + 1}\}$
};

\node[above=\vertDistFormula of sigma_prime_name, answer-node, anchor=south] (I_a_answer) {\vspace{\headerHeight} \\  To solve this, I should $\planAngledsub{k + 1}$};
\node[answer-header] at ([xshift=0cm,yshift=0cm]I_a_answer.north east) {LLM Answer};

\node[above=\vertDistFormula of I_a_answer, prompt-node, anchor=south] (I_a_prompt) {
    \vspace{\headerHeight} \\
    % You are a Kaggle GM... \\ 
    Task info: \taskinfo \\
    You wrote $\codeAngledsub{k}$ and got $\errorAngledsub{k}$.\\
    Given this error and former guidance $\left\{\errorSolveAngledsub{i}\right\}_{i=1}^{k}$, write a plan...
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]I_a_prompt.north west) {Prompt (e.g. New Planning)};

\node[above=\vertDistFormula of I_a_prompt, align=center, text width=\reflectboxWidthFive, anchor=south] (I_a_name) {\Large $\mathcal{I}_t^2(\mathcal{I}_t^1(\Sigma_t))$ \\ \normalsize Plan
% \footnotemark[2]
};

% External action
\node[align=center, text width=\reflectboxWidthFive, anchor=north west] (external_act_name)   at ($(Three)+(.0cm, .02cm)$){\Large $\mathcal{E}_t(\Sigma_t^{\prime})$ \\\normalsize External action};

\node[below=.2cm of external_act_name, prompt-node] (external_act_prompt) {
    \vspace{\headerHeight} \\
    % You are a Kaggle GM... \\ 
    Task info: \taskinfo \\
    You wrote $\codeAngledsub{k}$ and got $\errorAngledsub{k}$.\\
    Considering $\left\{\errorSolveAngledsub{i}\right\}_{i=1}^{k}$,
    implement a solution given $\planAngledsub{k+1}$
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]external_act_prompt.north west) {Prompt (e.g. Implement)};

\node[below=\promptToAnswerGap of external_act_prompt, answer-node] (external_act_answer) {\vspace{\headerHeight} \\  \texttt{\`{}\`{}\`{}python}\\ $\codeAngledsub{k+1}$ \\ \`{}\`{}\`{}};
\node[answer-header] at ([xshift=0cm,yshift=0cm]external_act_answer.north east) {LLM Answer};

\node[below=.7\promptToAnswerGap of external_act_answer, align=center, draw=none, text width=\reflectboxWidthFive] (z_t_name) {$z_t := \mathcal{E}_t(\Sigma_t^\prime) = \codeAngledsub{k+1}$};

% Compute env feedback 
\node[anchor=north , below right=\vertDistFormula and -1.25cm of Five, align=center] (env_feedback_name) {\Large $F_t(\mathcal{T}_t, z_t)$ \\Get env. feedback};

\node[console-node, below=\vertDistFormula of env_feedback_name] (console){\vspace{\headerHeight}\\
\textcolor{green!60}{user@machine:\textasciitilde\$} python script.py \\
Traceback [...] \\
\textcolor{red}{ValueError: 'NaN' encountered}
};
\node[console-header] at ([xshift=0cm,yshift=0cm]console.north east) {Env. (e.g. Run $z_t$ in a Terminal)
};

\node[below=\vertDistFormula of console, align=center, draw=none] (f_t_formula) {$\mathcal{F}_t =\{\codeAngledsub{k+1}, \errorAngledsub{k+1} \}$};


% New state
\node[align=center, anchor=north east, align=center] (update_func) at ($(Six)+(-.5cm, .5cm)$) {\Large $\mathcal{U}_t(\Sigma_t^\prime, \mathcal{F}_t)$ \\ \normalsize Update the state};

\node[update-node, align=center, below=\vertDistFormula of update_func] (update_rule){\vspace{\headerHeight}\\$\Sigma_{t+1}:=\Sigma_t^\prime \cup \{\codeAngledsub{k+1}, \errorAngledsub{k+1} \}$
};
\node[update-header] at ([xshift=0cm,yshift=0cm]update_rule.north east) {Update (e.g. Store Elements)
};

% \node[below=\vertDistFormula of update_rule, align=center, draw=none] (sigma_t_plus_one) {$\Sigma_{t+1}:= \mathcal{U}_t(\Sigma^\prime_t , \mathcal{F}_t)$};

\end{tikzpicture}
\end{document}

==> Figures/resFigForNature/tikzImages/exp-learning-scaffold.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}

\definecolor{myforest}{RGB}{34,139,34} % forest green

\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\newcommand{\tasksummary}{\textcolor{blue}{\texttt{\textlangle task\_summary\textrangle}}}
\newcommand{\dataview}{\textcolor{blue}{\texttt{\textlangle data\_view\textrangle}}}
\newcommand{\datadescr}{\textcolor{blue}{\texttt{\textlangle data\_descr\textrangle}}}
\newcommand{\errorAnalysis}{\textcolor{green!80!black}{\texttt{\textlangle error\_analysis\textrangle}}}

\newcommand{\angledsub}[2]{\langle \texttt{#1}_{#2} \rangle}
\newcommand{\planAngledsub}[1]{\textcolor{myforest!80!black}{\angledsub{plan}{#1}}}
\newcommand{\codeAngledsub}[1]{\textcolor{purple!80!black}{\angledsub{code}{#1}}}
\newcommand{\errorAngledsub}[1]{\textcolor{red!80!black}{\angledsub{error\_trace}{#1}}}
\newcommand{\errorSolveAngledsub}[1]{\textcolor{cyan!80!black}{\angledsub{error\_analysis}{#1}}}


\makeatletter
\@ifundefined{boxWidthFive}{
  \newlength{\boxWidthFive}
}{}
\@ifundefined{colOneWidthFive}{
  \newlength{\colOneWidthFive}
}{}
\@ifundefined{vertDistFormula}{
  \newlength{\vertDistFormula}
}{}
\@ifundefined{headerHeight}{
  \newlength{\headerHeight}
}{}
\@ifundefined{promptToAnswerGap}{
  \newlength{\promptToAnswerGap}
}{}
\@ifundefined{sideMargin}{
  \newlength{\sideMargin}
}{}
\@ifundefined{boxHorGap}{
  \newlength{\boxHorGap}
}{}
\@ifundefined{reflectboxWidthFive}{
  \newlength{\reflectboxWidthFive}
}{}
\makeatother

\setlength{\colOneWidthFive}{3.5cm}
\setlength{\vertDistFormula}{.1cm}
\setlength{\headerHeight}{1.em}
\setlength{\promptToAnswerGap}{.5em}
\setlength{\sideMargin}{.1cm}
\setlength{\boxHorGap}{.8cm}
\setlength{\boxWidthFive}{\dimexpr (18cm - 2\boxHorGap - 2\sideMargin - \colOneWidthFive) * 100 / 200 \relax}
\setlength{\reflectboxWidthFive}{\boxWidthFive}



\tikzset{
  prompt-node/.style={
    draw=none,
    fill=blue!10,
    rounded corners=3pt,
    text width=\boxWidthFive,
    inner sep=3pt,
    font=\small,
    align=left
  },
  prompt-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=blue!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=\boxWidthFive,
    inner xsep=3pt,
    anchor=north west,
    align=left,
  },
  answer-node/.style={
    draw=none,
    fill=orange!15,
    rounded corners=3pt,
    text width=\boxWidthFive,
    inner xsep=3pt,
    font=\small,
    align=left
  },
  answer-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=orange!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=\boxWidthFive,
    inner xsep=3pt,
    anchor=north east,
    align=right
  },
  console-node/.style={
    draw=none,
    fill=black,
    text=green!30,
    rounded corners=3pt,
    text width=\boxWidthFive,
    inner sep=3pt,
    font=\ttfamily\small,
    align=left
  },
  console-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=black!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=\boxWidthFive,
    inner xsep=3pt,
    anchor=north east,
    align=left,
  },
  update-node/.style={
    draw=none,
    fill=myforest!10,
    text=black,
    rounded corners=3pt,
    text width=\boxWidthFive,
    inner sep=3pt,
    align=left
  },
  update-header/.style={
    font=\bfseries\footnotesize,
    text=white,
    fill=myforest!60,
    rounded corners=0pt,
    minimum height=\headerHeight,
    text width=\boxWidthFive,
    inner xsep=3pt,
    anchor=north east,
    align=left,
  },
}
% Sigma_t
  \coordinate (One) at (-.7\boxWidthFive,.5cm);
  \coordinate (Two) at (0, 1cm);
  \coordinate (Three) at (.7\boxWidthFive, .5cm);
  \coordinate (Four) at ($ (0,0) - (One) $);
  \coordinate (Five) at ($ (0,0) - (Two) $);
  \coordinate (Six) at ($ (0,0) - (Three) $);

  \draw[->, thick, black, line width=3pt]
    plot[smooth, tension=.8] coordinates {
      (One)
      (Two)
      (Three)
      (Four)
      (Five)
      (Six)
    };

\node[align=center, anchor=center] at (0, 0) { \textbf{Experiential Learning} \\ \textbf{Loop}};

\node[align=center, anchor=south east, text width=\colOneWidthFive, inner sep=3pt] (sigma_t) at ($(One)+(-.5cm, .5cm)$) {
  \tasksummary, \datadescr, \dataview, $\dots$,
 \\ $\planAngledsub{1}$, $\codeAngledsub{1}$, $\errorAngledsub{1}$, $\errorSolveAngledsub{1}$\\
  $\dots$,\\ $\planAngledsub{k}$, $\codeAngledsub{k}$, $\errorAngledsub{k}$
};

\draw [decorate,decoration={brace,amplitude=5pt},xshift=-5pt]
  ([yshift=-5pt]sigma_t.south west) -- ([yshift=5pt]sigma_t.north west)
  node [midway,xshift=-6pt] {};

\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=5pt]
  ([yshift=-5pt]sigma_t.south east) -- ([yshift=5pt]sigma_t.north east)
  node [midway,xshift=6pt] {};

\node[above=.2cm of sigma_t, align=center] (sigma_t_name) {\Large $\Sigma_t$ \\ Internal State};

% Reflection
\node[anchor=south , above=\vertDistFormula of Two, align=center, draw=none, text width=1.5\boxWidthFive] (sigma_t_1_name) {$\mathcal{I}_t^1(\Sigma_t)= \Sigma_t \cup \{ \errorSolveAngledsub{k} \}$};

\node[above=\promptToAnswerGap of sigma_t_1_name, answer-node, anchor=south] (I_r_answer) {\vspace{\headerHeight} \\  ``Given error message and ... \\ $\errorSolveAngledsub{k}$ ''};
\node[answer-header] at ([xshift=0cm,yshift=0cm]I_r_answer.north east) {LLM Answer};

\node[prompt-node, above=\vertDistFormula of I_r_answer, anchor=south] (I_r_prompt) {
    \vspace{\headerHeight} \\
    You are a Kaggle GM... \\ 
    Task info: \tasksummary, \datadescr, \dataview,...\\
    This was your code: $\codeAngledsub{k}$\\ 
    Explain how to fix: $\errorAngledsub{k}$\\
    Also consider previous guidance: $\left\{\errorSolveAngledsub{i}\right\}_{i=1}^{k-1}$
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]I_r_prompt.north west) {Prompt (e.g. Error Analysis)};


\node[above=.2cm of I_r_prompt, align=center, text width=\reflectboxWidthFive, anchor=south] (I_r_name) {\Large $\mathcal{I}_t^1(\Sigma_t)$ \\ \normalsize Analyse};


% Abstraction
\node[align=center, draw=none, text width=\boxWidthFive, anchor=south west] (sigma_prime_name)  at ($(Three)+(.0cm, .3cm)$){
    $\Sigma^\prime_t = \mathcal{I}_t^1(\Sigma_t) \cup \{\planAngledsub{k + 1}\}$
};

\node[above=\vertDistFormula of sigma_prime_name, answer-node, anchor=south] (I_a_answer) {\vspace{\headerHeight} \\  ``To solve this, I should... \\ $\planAngledsub{k + 1}$ ''};
\node[answer-header] at ([xshift=0cm,yshift=0cm]I_a_answer.north east) {LLM Answer};

\node[above=\vertDistFormula of I_a_answer, prompt-node, anchor=south] (I_a_prompt) {
    \vspace{\headerHeight} \\
    You are a Kaggle GM... \\ 
    Task info: \tasksummary, \datadescr, \dataview,...\\
    This was your code: $\codeAngledsub{k}$ and you got $\errorAngledsub{k}$\\
    Design a plan taking into account: $\left\{\errorSolveAngledsub{i}\right\}_{i=1}^{k}$
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]I_a_prompt.north west) {Prompt (e.g. New Planning)};

\node[above=\vertDistFormula of I_a_prompt, align=center, text width=\reflectboxWidthFive, anchor=south] (I_a_name) {\Large $\mathcal{I}_t^2(\mathcal{I}_t^1(\Sigma_t))$ \\ \normalsize Plan
% \footnotemark[2]
};

% External action
\node[align=center, text width=\reflectboxWidthFive, anchor=north west] (external_act_name)   at ($(Three)+(.0cm, -.0cm)$){\Large $\mathcal{E}_t(\Sigma_t^{\prime})$ \\\normalsize External action};

\node[below=.2cm of external_act_name, prompt-node] (external_act_prompt) {
    \vspace{\headerHeight} \\
    You are a Kaggle GM... \\ 
    Task info: \tasksummary, \datadescr, \dataview,...\\
    This was your code: $\codeAngledsub{k}$ and you got $\errorAngledsub{k}$\\
    Taking into account $\left\{\errorSolveAngledsub{i}\right\}_{i=1}^{k}$,\\
    implement a solution following $\planAngledsub{k+1}$...
};
\node[prompt-header] at ([xshift=0cm,yshift=0cm]external_act_prompt.north west) {Prompt (e.g. Implement)};

\node[below=\promptToAnswerGap of external_act_prompt, answer-node] (external_act_answer) {\vspace{\headerHeight} \\  \texttt{\`{}\`{}\`{}python}\\ $\codeAngledsub{k+1}$ \\ \`{}\`{}\`{}};
\node[answer-header] at ([xshift=0cm,yshift=0cm]external_act_answer.north east) {LLM Answer};

\node[below=\promptToAnswerGap of external_act_answer, align=center, draw=none, text width=\reflectboxWidthFive] (z_t_name) {$z_t := \mathcal{E}_t(\Sigma_t^\prime) = \codeAngledsub{k+1}$};

% Compute env feedback 
\node[anchor=north , below=\vertDistFormula of Five, align=center] (env_feedback_name) {\Large $F_t(\mathcal{T}_t, z_t)$ \\Get env. feedback};

\node[console-node, below=\vertDistFormula of env_feedback_name] (console){\vspace{\headerHeight}\\
\textcolor{green!60}{user@machine:\textasciitilde\$} python script.py \\
Traceback (most recent call last): [...] \\
\textcolor{red}{ValueError: invalid literal for int() with base 10: 'NaN'}
};
\node[console-header] at ([xshift=0cm,yshift=0cm]console.north east) {Env. (e.g. Run $z_t$ in a Terminal)
};

\node[below=\vertDistFormula of console, align=center, draw=none] (f_t_formula) {$\mathcal{F}_t =\{\codeAngledsub{k+1}, \errorAngledsub{k+1} \}$};


% New state
\node[align=center, anchor=north east, align=center] (update_func) at ($(Six)+(-.5cm, .5cm)$) {\Large $\mathcal{U}_t(\Sigma_t^\prime, \mathcal{F}_t)$ \\ \normalsize Update the state};

\node[update-node, align=center, below=\vertDistFormula of update_func] (update_rule){\vspace{\headerHeight}\\$\Sigma_t^\prime \cup \{\codeAngledsub{k+1}, \errorAngledsub{k+1} \}$
};
\node[update-header] at ([xshift=0cm,yshift=0cm]update_rule.north east) {Update (e.g. Store Elements)
};

\node[below=\vertDistFormula of update_rule, align=center, draw=none] (sigma_t_plus_one) {$\Sigma_{t+1}:= \mathcal{U}_t(\Sigma^\prime_t , \mathcal{F}_t)$};

\end{tikzpicture}
\end{document}
